Tsirelson's problem and an embedding theorem for groups arising from non-local games

Tsirelson's problem asks whether the commuting operator model for two-party quantum correlations is equivalent to the tensor-product model. We give a negative answer to this question by showing that there are non-local games which have perfect commuting-operator strategies, but do not have perfect tensor-product strategies. The weak Tsirelson problem, which is known to be equivalent to Connes embedding problem, remains open. The examples we construct are instances of (binary) linear system games. For such games, previous results state that the existence of perfect strategies is controlled by the solution group of the linear system. Our main result is that every finitely-presented group embeds in some solution group. As an additional consequence, we show that the problem of determining whether a linear system game has a perfect commuting-operator strategy is undecidable.

==> fig/K33.tex <==
\begin{tikzpicture}[auto,ultra thick,vertex/.style={circle,draw,thin,inner sep=2.5},every node/.style={scale=.8},
                    hyperedge/.style={thin,pattern=north west lines}]

    \node[vertex] (1) {1};
    \node[vertex] (2) [right=of 1] {2};
    \node[vertex] (3) [right=of 2] {3};

    \node[vertex] (4) [below=of 1] {4}
        edge node[pos=.9] {1} (1) 
        edge node[pos=.9,xshift=2,yshift=-2] {4} (2)
        edge node[pos=.9,yshift=-1,xshift=4] {7} (3);
    \node[vertex] (5) [below=of 2] {5}
        edge node[pos=.8,yshift=5,xshift=2] {2} (1)
        edge node[pos=.9,xshift=2,yshift=-2] {5} (2)
        edge node[swap,pos=.8,yshift=5,xshift=-2] {8} (3);
    \node[vertex] (6) [below=of 3] {6}
        edge node[pos=.9,swap,yshift=-1,xshift=-4] {3} (1)
        edge node[pos=.9,swap,xshift=-2,yshift=-2] {6} (2)
        edge node[swap,pos=.9] {9} (3);
\end{tikzpicture}


==> fig/badsurgery.tex <==
\begin{tikzpicture}[auto,vertex/.style={circle,draw,thin,inner sep=2.5},every node/.style={scale=.8}, 
                    empty/.style={inner sep=0},ultra thick]

    \node[empty] (lt) {};
    \node [vertex] (v0) [right=of lt] {$i$}
        edge node [swap] {$e_{i-1}$} (lt);
    \node[empty] (rt) [right=of v0] {}
        edge node [swap] {$e_i$} (v0);

    \node [vertex] (v1) [below=of v0] {$i$}
        edge node {$f_i$} (v0);
    \node[empty] (lb) [left=of v1] {}
        edge node [swap] {$e_{i-1}$} (v1);
    \node[empty] (rb) [right=of v1] {}
        edge node {$e_{i}$} (v1);

    \node (m) at ($(rt)+(1,0)+.5*(v1) - .5*(v0)$) {$\surg$};
    
    \node[empty] (lt') at ($(rt)+(2,0)$) {};
    \node[empty] (lb') at ($(lt')+(lb)-(lt)$) {}
        edge [out=0,in=0] node [swap] {$e_{i-1}$} (lt');

    \node[empty] (rt') at ($(lt') + (rt) - (lt)$) {};
    \node[empty] (rb') at ($(rt') + (rb) - (rt)$) {}
        edge [out=180,in=180] node {$e_i$} (rt');
    
\end{tikzpicture}


==> fig/boundaryquad.tex <==
\begin{tikzpicture}[scale=.4]

    \draw (5,5) circle [radius=4.8];
    \clip (5,5) circle [radius=4.8];

    \begin{scope}[ultra thick]
        \path (7.5,5) coordinate (1) 
                    arc [start angle=0, end angle=60, radius=2.5] coordinate (2)
                    arc [start angle=60, end angle=120,radius=2.5] coordinate (3)
                    arc [start angle=120, end angle=180,radius=2.5] coordinate (4)
                    arc [start angle=180, end angle=240,radius=2.5] coordinate (5)
                    arc [start angle=240, end angle=300,radius=2.5] coordinate (6)
                    arc [start angle=300, end angle=360,radius=2.5];

        \path [fill=fillyellow] (2) -- ++(60:2.3) arc [start angle=60, end angle=120, radius=4.8]
                -- ++(-60:2.3) arc [start angle=120, end angle=60, radius=2.5];
        \path [fill=fillyellow] (5) -- ++(240:2.3) arc [start angle=240, end angle=300, radius=4.8]
                -- ++(120:2.3) arc [start angle=300, end angle=240, radius=2.5];

        \draw (5,5) circle [radius=2.5];

        \draw (1) -- (4);
        \draw (2) -- +(60:2.5);
        \draw (3) -- +(120:2.5);
        \draw (5) -- +(240:2.5);
        \draw (6) -- +(300:2.5);

        \foreach \x in {1,...,6}
            \draw[fill] (\x) circle [radius=.2];
    \end{scope}

\end{tikzpicture}



==> fig/commuting.tex <==
\begin{tikzpicture}[auto, scale=.4]
    %\path [fill=fillgray] (0,0) rectangle (10,10);
    %\draw [help lines] (0,0) grid (10,10);

    \begin{scope}
        \draw [clip] (5,5) circle [radius=4.8];
        \coordinate (t1) at (2,10); \coordinate (t2) at (8,10);
        \coordinate (b1) at (2,0); \coordinate (b2) at (8,0);
        \coordinate (p) at (5,5);

        \begin{scope}[ultra thick]
            \draw (t1) to node [pos=.4,swap] {$x_1$} (p);
            \draw (t2) to node [pos=.4] {$x_2$} (p);
            \draw (b1) to node [pos=.4] {$x_2$} (p);
            \draw (b2) to node [pos=.4,swap] {$x_1$} (p);
        \end{scope}
        \draw[fill] (p) circle [radius=.2];
    \end{scope}
    %\path [fill=fillgray] (0,0) rectangle (10,10);
    %\draw [help lines] (0,0) grid (10,10);
    \node at (12,5) {$\Rightarrow$};

    \begin{scope}[shift={+(14,0)}]
        \draw [clip] (5,5) circle [radius=4.8];
        \coordinate (t1) at (2,10); \coordinate (t2) at (8,10);
        \coordinate (b1) at (2,0); \coordinate (b2) at (8,0);
        \coordinate (p1) at (5,7);
        \coordinate (p2) at (5,3);

        \begin{scope}[ultra thick]
            \draw (t1) to node [swap] {$x_1$} (p1);
            \draw (t2) to node {$x_2$} (p1);
            \draw (p1) to [out=-145,in=145] node [swap] {$x_3$} (p2);
            \draw (p1) to [out=-35,in=35] node {$x_4$} (p2);
            \draw (b1) to node {$x_2$} (p2);
            \draw (b2) to node [swap] {$x_1$} (p2);
        \end{scope}
        \draw[fill] (p1) circle [radius=.2];
        \draw[fill] (p2) circle [radius=.2];
    \end{scope}
\end{tikzpicture}



==> fig/copycycle.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.5,empty/.style={inner sep=0},every node/.style={scale=.8},vertex/.style={circle,draw,thin,inner sep=2.5}]

    \node[vertex] (1) {$a$};
    \node[vertex] (2) [right=of 1] {$b$}
        edge node {$e$} (1);

    \node[vertex] (3) [below=of 1] {$b$};
    \node[vertex] (4) [right=of 3] {$a$}
        edge node {$e$} (3);

    \draw [dashed] (1) to [out=180,in=90] node[swap] {$C$} ($(1)+(-2.5,0)+.5*(3)-.5*(1)$) to [out=-90,in=180] (3);
    \draw [dashed] (2) to [out=0,in=90] ($(2)+(2.5,0)+.5*(3)-.5*(1)$) coordinate (r) to [out=-90,in=0] (4);

    \node (m) at ($(r)+(1,0)$) {$\surg$};

    \coordinate (l) at ($(m)+(1,0)$);
    
    \node[vertex] (5) at ($(l)+(r)-(4)$) {$a$};
    \node[vertex] (6) [right=of 5] {$b$};
    \node[vertex] (7) [below=of 5] {$b$}
        edge node {$e$} (5);
    \node[vertex] (8) [right=of 7] {$a$}
        edge node[swap] {$e$} (6);

    \draw [dashed] (5) to [out=180,in=90] (l) to [out=-90,in=180] (7);
    \draw [dashed] (6) to [out=0,in=90] ($(6)-(l)+(7)$) to [out=-90,in=0] (8);

    \node[empty] (9) [above=.6cm of 1] {}
        edge[dotted] (1);
    \node[empty] (10) [above=.6cm of 2] {}
        edge[dotted] (2);
    \node[empty] (11) at ($1.5*(9)+.5*(10)-(1)$)  {}
        edge[dotted,out=0,in=90] (10)
        edge[out=180,in=90] node {$f$} (9);

    \node[empty] (12) [below=.6cm of 3] {}
        edge[dotted] (3);
    \node[empty] (13) [below=.6cm of 4] {}
        edge[dotted] (4);
    \node[empty] (14) at ($1.5*(13)+.5*(12)-(4)$)  {}
        edge[dotted,out=180,in=-90] (12)
        edge[out=0,in=-90] node {$f$} (13);

    \node[empty] (15) [above=.6cm of 5] {}
        edge[dotted] (5);
    \node[empty] (16) [above=.6cm of 6] {}
        edge[dotted] (6);
    \node[empty] (17) at ($1.5*(15)+.5*(16)-(5)$)  {}
        edge[dotted,out=0,in=90] (16);

    \node[empty] (18) [below=.6cm of 7] {}
        edge[dotted] (7);
    \node[empty] (19) [below=.6cm of 8] {}
        edge[dotted] (8)
        edge[out=-90,in=-90] node[swap,pos=.8] {$f$} (17);
    \node[empty] (20) at ($1.5*(19)+.5*(18)-(8)$) {}
        edge[dotted,out=180,in=-90] (18)
        edge[out=90,in=90] node[pos=.2] {$f$} (15);
\end{tikzpicture}


==> fig/coxeter.tex <==
\begin{tikzpicture}[scale=.6, auto,every node/.style={scale=.8}]
    %\path [fill=fillgray] (0,0) rectangle (10,10);
    %\draw [help lines] (0,0) grid (10,10);

    \draw [clip] (5,5) circle [radius=4.8];


    \coordinate (t1) at (1,10); \coordinate (t2) at (3.5,10); \coordinate (t3) at (5,10);
    \coordinate (t4) at (6.5,10); \coordinate (t5) at (9,10); 

    \coordinate (b1) at (1,0); \coordinate (b2) at (3.5,0); \coordinate (b3) at (5,0);
    \coordinate (b4) at (6.5,0); \coordinate (b5) at (9,0); 

    \coordinate (1) at (5,8);
    \coordinate (2) at (2,5);
    \coordinate (3) at (8,5);
    \coordinate (4) at (5,2);

    \begin{scope}[ultra thick]
        \draw (t1) to node [pos=.5] {$s_1$} (2);
        \draw (t2) to [bend right] node [swap,pos=.3] {$s_2$} (1);
        \draw (t3) to node [pos=.4] {$s_3$} (1);
        \draw (t4) to [bend left] node [pos=.3] {$s_2$} (1);
        \draw (t5) to node [pos=.5,swap] {$s_1$} (3);
        \draw (1) to node [pos=.5,swap] {$s_3$} (2);
        \draw (1) to node [pos=.5] {$s_2$} (4);
        \draw (1) to node [pos=.5] {$s_3$} (3);
        \draw (2) to node [pos=.5] {$s_3$} (b1);
        \draw (2) to node [pos=.5,swap] {$s_1$} (4);
        \draw (3) to node [pos=.5] {$s_1$} (4);
        \draw (3) to node [pos=.5,swap] {$s_3$} (b5);
        \draw (4) to [bend right] node [pos=.7,swap] {$s_2$} (b2);
        \draw (4) to node [pos=.65] {$s_1$} (b3);
        \draw (4) to [bend left] node [pos=.7] {$s_2$} (b4);
         
    \end{scope}
    \foreach \x in {1,...,4}
        \draw[fill] (\x) circle [radius=.15];
\end{tikzpicture}


==> fig/cubes.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.5,vertex/.style={circle,draw,thin,inner sep=2.5},every node/.style={scale=.8},
                    hyperedge/.style={thin,pattern=north west lines},empty/.style={inner sep=0}]

    \begin{scope}
        % isometric projection with a=-25,b=35,radius=5 (see maple code)
        \node[empty] (1) at (0.000000,0.000000) {};
        \node[empty] (2) at (4.095760,-1.212019) {};
        \node[empty] (3) at (1.227878,-2.942962) {};
        \node[empty] (4) at (-2.867882,-1.730943) {};
        \node[empty] (5) at (0.000000,4.531539) {};
        \node[empty] (6) at (4.095760,3.319520) {};
        \node[empty] (7) at (1.227878,1.588576) {};
        \node[empty] (8) at (-2.867882,2.800596) {};

        \draw[dashed] (1) -- (2); \draw[dashed] (1) -- (4); \draw[dashed] (1) -- (5); 
        \draw (2) -- (3); \draw (2) -- (6);
        \draw (3) -- (4); \draw (3) -- (7);
        \draw (4) -- (8);
        \draw (5) -- (6); \draw (5) -- (8); 
        \draw (6) -- (7); \draw (7) -- (8);

        \node[above left] at (1) {$1$};
        \node[below right] at (2) {$2$};
        \node[below right] at (3) {$3$};
        \node[below left] at (4) {$4$};
        \node[above left] at (5) {$5$};
        \node[above right] at (6) {$6$};
        \node[below right] at (7) {$7$};
        \node[above left] at (8) {$8$};
        
        \foreach \x in {1,...,8}
            \draw[fill] (\x) circle [radius=.15];
    \end{scope}

    \begin{scope}[shift={++(13,0)}]
        % isometric projection with a=-25,b=35,radius=5 (see maple code)
        \node[empty] (1) at (0.000000,0.000000) {};
        \node[empty] (2) at (4.095760,-1.212019) {};
        \node[empty] (3) at (1.227878,-2.942962) {};
        \node[empty] (4) at (-2.867882,-1.730943) {};
        \node[empty] (5) at (0.000000,4.531539) {};
        \node[empty] (6) at (4.095760,3.319520) {};
        \node[empty] (7) at (1.227878,1.588576) {};
        \node[empty] (8) at (-2.867882,2.800596) {};
        \node[empty] (9) at (2.662,-2.077) {};
        %\node[empty] (10) at (5.734,-2.99) {};

        \draw[dashed] (1) -- (2); \draw[dashed] (1) -- (4); \draw[dashed] (1) -- (5);
        \draw (2) -- (3); \draw (2) -- (6);
        \draw (3) -- (4); \draw (3) -- (7);
        \draw (4) -- (8);
        \draw (5) -- (6); \draw (5) -- (8);
        \draw (6) -- (7); \draw (7) -- (8);

        %\draw[hyperedge] (9.10) to [out=10,in=35] (10) to [out=-145,in=-40] (9.-40);

        \node[above left] at (1) {$1$};
        \node[below right] at (2) {$2$};
        \node[below right] at (3) {$3$};
        \node[below left] at (4) {$4$};
        \node[above left] at (5) {$5$};
        \node[above right] at (6) {$6$};
        \node[below right] at (7) {$7$};
        \node[above left] at (8) {$8$};
        \node[below right] at (9) {$9$};
        
        \foreach \x in {1,...,9}
            \draw[fill] (\x) circle [radius=.15];
    \end{scope}

\end{tikzpicture}


==> fig/cubewithtail.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.5,vertex/.style={circle,draw,thin,inner sep=2.5},every node/.style={scale=.8},
                    hyperedge/.style={thin,pattern=north west lines},empty/.style={inner sep=0}]

    % isometric projection with a=-25,b=35,radius=5 (see maple code)
    \node[empty] (1) at (0.000000,0.000000) {};
    \node[empty] (2) at (4.095760,-1.212019) {};
    \node[empty] (3) at (1.227878,-2.942962) {};
    \node[empty] (4) at (-2.867882,-1.730943) {};
    \node[empty] (5) at (0.000000,4.531539) {};
    \node[empty] (6) at (4.095760,3.319520) {};
    \node[empty] (7) at (1.227878,1.588576) {};
    \node[empty] (8) at (-2.867882,2.800596) {};
    \node[empty] (9) at (2.662,-2.077) {};
    \node[empty] (10) at (5.734,-2.99) {};

    \draw[dashed] (1) -- (2); \draw[dashed] (1) -- (4); \draw[dashed] (1) -- (5);
    \draw (2) -- (3); \draw (2) -- (6);
    \draw (3) -- (4); \draw (3) -- (7);
    \draw (4) -- (8);
    \draw (5) -- (6); \draw (5) -- (8);
    \draw (6) -- (7); \draw (7) -- (8);

    \draw[hyperedge] (9.10) to [out=10,in=35] (10) to [out=-145,in=-40] (9.-40);

    \node[above left] at (1) {$1$};
    \node[above right] at (2) {$2$};
    \node[below right] at (3) {$3$};
    \node[below left] at (4) {$4$};
    \node[above left] at (5) {$5$};
    \node[above right] at (6) {$6$};
    \node[below right] at (7) {$7$};
    \node[above left] at (8) {$8$};
    \node[above left] at (9) {$9$};
    
    \foreach \x in {1,...,9}
        \draw[fill] (\x) circle [radius=.15];

\end{tikzpicture}


==> fig/cubicboundary.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.5,emptynode/.style={inner sep=0},every node/.style={scale=.8}]

    \node[emptynode] (1) {};
    \node[emptynode] (2) [right=of 1] {};
    \node[emptynode] (2') [right=of 2] {};
    \node[emptynode] (3) [right=of 2'] {};
    \node[emptynode] (4) [right=of 3] {};
    \coordinate (0) at ($(1)+(120:2)$) {};
    \coordinate (5) at ($(4)+(60:2)$) {};

    \path [fill=fillyellow] (1.0) -- (0) -- (5) -- (4.0) -- (1.0);

    \draw (1) -- node[swap] {$e_1$} (2);
    \draw (2) -- node[swap] {$e_2$} (2');
    \draw [dotted] (2') -- (3);
    \draw (3) -- node[swap] {$e_n$} (4);
    \draw (1) -- node {$e_0$} (0);
    \draw (4) -- node [swap] {$e_{n+1}$} (5);
    \draw [thin] ($(0)-(1.5,0)$) -- ($(5)+(1.5,0)$);

    \draw (2) -- +(-90:1.5);
    \draw (2') -- +(-90:1.5);
    \draw (3) -- +(-90:1.5);

    \draw (1) -- +(-150:2);
    \draw (4) -- +(-30:2);
    

    \foreach \x in {1,2,2',3,4}
        \draw [fill] (\x) circle [radius=.2];
    
\end{tikzpicture}


==> fig/cutsurgery.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.5,empty/.style={inner sep=0},every node/.style={scale=.8},vertex/.style={circle,draw,thin,inner sep=2.5}]

    \node[vertex] (1) {$1$};
    \node[vertex] (2) [right=of 1] {$2$}
        edge (1);

    \node[vertex] (3) [below=of 1] {$2$};
    \node[vertex] (4) [right=of 3] {$1$}
        edge (3);

    \draw [dotted] (1) to [out=180,in=90] node[swap] {$C$} ($(1)+(-2.5,0)+.5*(3)-.5*(1)$) to [out=-90,in=180] (3);
    \draw [dotted] (2) to [out=0,in=90] ($(2)+(2.5,0)+.5*(3)-.5*(1)$) coordinate (r) to [out=-90,in=0] (4);

    \node (m) at ($(r)+(1,0)$) {$\surg$};

    \coordinate (l) at ($(m)+(1,0)$);
    
    \node[vertex] (5) at ($(l)+(r)-(4)$) {$1$};
    \node[vertex] (6) [right=of 5] {$2$};
    \node[vertex] (7) [below=of 5] {$2$}
        edge (5);
    \node[vertex] (8) [right=of 7] {$1$}
        edge (6);

    \draw [dotted] (5) to [out=180,in=90] (l) to [out=-90,in=180] (7);
    \draw [dotted] (6) to [out=0,in=90] ($(6)-(l)+(7)$) to [out=-90,in=0] (8);

\end{tikzpicture}


==> fig/cyclecontraction.tex <==
\begin{tikzpicture}[auto,ultra thick,vertex/.style={circle,draw,thin,inner sep=2.5},every node/.style={scale=.8},
                    hyperedge/.style={thin,pattern=north west lines},scale=.6]

    \begin{scope}
        \foreach \x in {1,...,6} {
            \node[vertex] (\x) at (60*\x:2) {$\x$};
            \node (\x') at (60*\x:3.5) {$f_\x$};
            \draw (\x) to (\x');
        }

        \draw (1) -- node [swap] {$e_1$} (2);
        \draw (2) -- node [swap] {$e_2$} (3);
        \draw (3) -- node [swap] {$e_3$} (4);
        \draw (4) -- node [swap] {$e_4$} (5);
        \draw (5) -- node [swap] {$e_5$} (6);
        \draw (6) -- node [swap] {$e_6$} (1);
    \end{scope}

    \node at (4.75,0) {$\surg$};

    \begin{scope}[shift={+(9,0)}]
        \foreach \x in {1,...,6} {
            \node (\x') at (60*\x:3) {$f_\x$};
            \draw (0,0) to (\x');
        }
        \draw[fill] (0,0) circle [radius=.2];
    \end{scope}
\end{tikzpicture}


==> fig/cyclerestrict.tex <==
\begin{tikzpicture}[baseline,scale=.4]

    \begin{scope}
        \draw [fill=white] (5,5) circle [radius=4.8];

        \coordinate (1) at (5,5);
        \coordinate (2) at ($(5,5) + (90:3)$);
        \coordinate (3) at ($(5,5) + (-150:3)$);
        \coordinate (4) at ($(5,5) + (-30:3)$);
        \coordinate (5) at ($(5,5) + {sin(30)}*(30:3)$);
        \coordinate (6) at ($(5,5) + {sin(30)}*(150:3)$);
        \coordinate (7) at ($(5,5) + {sin(30)}*(-90:3)$);

        \path[fill=fillyellow] (3) -- (6) -- (1) -- (7) -- cycle;

        \begin{scope}[ultra thick]
            \clip (5,5) circle [radius=4.8];

            \draw (2) -- (3) -- (4) -- cycle;
            \draw (1) -- (5);
            \draw (1) -- (6);
            \draw (1) -- (7);
            \draw (2) -- +(90:2);
            \draw (3) -- +(-150:2);
            \draw (4) -- +(-30:2);

            \foreach \x in {1,...,7}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
    \end{scope}

    \begin{scope}[shift={++(12,0)}]
        \draw [fill=white] (5,5) circle [radius=4.8];

        \coordinate (1) at (5,5);
        \coordinate (2) at ($(5,5) + (90:3)$);
        \coordinate (3) at ($(5,5) + (-150:3)$);
        \coordinate (4) at ($(5,5) + (-30:3)$);
        \coordinate (5) at ($(5,5) + {sin(30)}*(30:3)$);
        \coordinate (6) at ($(5,5) + {sin(30)}*(150:3)$);
        \coordinate (7) at ($(5,5) + {sin(30)}*(-90:3)$);

        \draw[dashed,rounded corners,fill=fillyellow] 
                                    ($ (3)+(-150:1) $) 
                                        -- ($ (6)+(105:.8)$) 
                                        -- ($ (1)+(30:.8) $) 
                                        -- ($ (7)+(-45:.8) $) -- cycle;

        \begin{scope}[ultra thick]
            \clip (5,5) circle [radius=4.8];

            \draw (2) -- (3) -- (4) -- cycle;
            \draw (1) -- (5);
            \draw (1) -- (6);
            \draw (1) -- (7);
            \draw (2) -- +(90:2);
            \draw (3) -- +(-150:2);
            \draw (4) -- +(-30:2);

            \foreach \x in {1,...,7}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
    \end{scope}

    \begin{scope}[shift={++(24,0)}]
        \draw [fill=white] (5,5) circle [radius=4.8];

        \coordinate (1) at (7,6);
        \coordinate (3) at ($(1) + (-150:5)$);
        \coordinate (6) at ($(1) + {sin(30)}*(150:5)$);
        \coordinate (7) at ($(1) + {sin(30)}*(-90:5)$);

        \begin{scope}[ultra thick]
            \clip (5,5) circle [radius=4.8];

            \draw (6) -- (3) -- (7) -- (1) -- cycle;
            \draw (1) -- +(30:3);
            \draw (6) -- +(60:3);
            \draw (3) -- +(-150:3);
            \draw (7) -- +(0:3);

            \foreach \x in {1,3,6,7}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
    \end{scope}

    \node at (11,5) {$\Rightarrow$};
    \node at (23,5) {$\Rightarrow$};
    
\end{tikzpicture}


==> fig/facialcover.tex <==
\begin{tikzpicture}[auto,vertex/.style={circle,draw,thin,inner sep=2.5},every node/.style={scale=.8}, ultra thick]

    \node [vertex] (a) {$v$};
    \node [vertex] (b) [right=of a] {$v$} 
        edge node {$e'$} (a);

    \node (l) [left=of a] {}
        edge node [swap] {$f'$} (a);
    \node (t1) [above=of a] {}
        edge node {$g'$} (a);
    \node (r) [right=of b] {}
        edge node {$f'$} (b);
    \node (t2) [above=of b] {}
        edge node {$g'$} (b);

    \node (m) at ($(r)+(.6,0)+.5*(t1)-.5*(a)$) {$\surg$};

    \node (l') at ($(r)+(1.2,0)$) {};
    \node (r') at ($(l')+(r)-(l)$) {}
        edge node {$f'$} (l');
    \node (t1') at ($(l')+(t1)-(l)$) {};
    \node (t2') at ($(l')+(t2)-(l)$) {}
        edge [out=-90,in=-90] node {$g'$} (t1');
    
\end{tikzpicture}


==> fig/genmorphism.tex <==
\begin{tikzpicture}[auto,ultra thick,vertex/.style={circle,draw,thin,inner sep=2.5},every node/.style={scale=.8},
                    hyperedge/.style={thin,pattern=north west lines}]

    \node[vertex] (1) {1};
    \node[vertex] (2) [right=of 1] {2}
        edge node [swap] {$a$} (1) ;
    \node[vertex] (3) [right=of 2] {3}
        edge node [swap] {$b$} (2) ;
    \node[vertex] (4) [below=of 2] {4}
        edge node {$c$} (1)
        edge node [swap] {$d$} (3) ;
    \node[vertex] (6) [below=of 4] {6};
    \node[vertex] (5) [left=of 6] {5}
        edge node {$e$} (1) 
        edge node {$f$} (4) ;
    \node[vertex] (7) [right=of 6] {7}
        edge node [swap] {$g$} (3) 
        edge node [swap] {$h$} (4) ;
    \node[vertex] (8) [below=of 6] {8};

    \node (dummy) [above=of 2] {};
    %\draw [thin,pattern=north west lines] (2.north) to [out=135, in=180] (dummy) to [out=0,in=45] (2.north) to [bend right] cycle;
    \draw [hyperedge] (2.100) to [out=135, in=180] (dummy) to [out=0,in=45] node {$i$} (2.80) to [bend right] cycle;
    \draw [hyperedge] (5.0) to [out=0,in=180] (6.180) to [bend right] (6.200) 
            to [out=-135,in=135] (8.160) to [bend right] (8.180)
            to [out=145,in=-60] node {$j$} (5.340);
    \draw [hyperedge] (7.180) to [out=180,in=0] (6.0) to [bend left] (6.340) 
            to [out=-45,in=45] (8.20) to [bend left] (8.0)
            to [out=35,in=-120] node [swap] {$k$} (7.200);

    \node[vertex] (1') at ($(3)+(2.7,0)$) {$1'$};
    \node[vertex] (3') at ($(1')+(3)-(1)$) {$3'$}
            edge node [swap] {$a'$} (1') ;
    \node[vertex] (5') at ($(7)+(2.7,0)$) {$5'$}
            edge node {$e'$} (1');
    \node[vertex] (6') at ($(5')+(6)-(5)$) {$6'$}
            edge node {$j'$} (5');
    \node[vertex] (7') at ($(5')+(7)-(5)$) {$7'$}
            edge node {$k'$} (6')
            edge node [swap] {$g'$} (3');

    \draw[hyperedge] (1'.325) to [out=-35,in=-145] (3'.215) to [bend right] (3'.235)
            to [out=-125,in=125] (7'.125) to [bend right] (7'.145) 
            to [out=145,in=35] (5'.35) to [bend right] (5'.55)
            to [out=55,in=-55] (1'.305);

    \node[fill=white] at ($(1')+(4)-(1)$) {$c'$};
    \node at ($(4)+(2.7,0)$) {$\implies$};
\end{tikzpicture}


==> fig/goodsurgery.tex <==
\begin{tikzpicture}[auto,vertex/.style={circle,draw,thin,inner sep=2.5},every node/.style={scale=.8}, 
                    empty/.style={inner sep=0},ultra thick]

    \node[empty] (lt) {};
    \node [vertex] (v0) [right=of lt] {$i$}
        edge node [swap] {$e_{i-1}$} (lt);
    \node[empty] (rt) [right=of v0] {}
        edge node [swap] {$e_i$} (v0);

    \node [vertex] (v1) [below=of v0] {$i$}
        edge node {$f_i$} (v0);
    \node[empty] (lb) [left=of v1] {}
        edge node [swap] {$e_{i}$} (v1);
    \node[empty] (rb) [right=of v1] {}
        edge node {$e_{i-1}$} (v1);

    \node (m) at ($(rt)+(1,0)+.5*(v1) - .5*(v0)$) {$\surg$};
    
    \node[empty] (lt') at ($(rt)+(2,0)$) {};
    \node[empty] (lb') at ($(lt')+(lb)-(lt)$) {};
    \node[vertex] (v0') at ($(lt')+.5*(v1)-.5*(v0)+(v0)-(lt)$) {$i$}
        edge [bend right] node [swap] {$e_{i-1}$} (lt')
        edge [bend left] node {$e_i$} (lb');

    \node[vertex] (v1') [right=of v0'] {$i$}
        edge node {$f_i$} (v0');

    \node[empty] (rt') at ($(v1')+(v0')-(lb')$) {}
        edge [bend right] node [swap] {$e_i$} (v1');

    \node[empty] (rb') at ($(v1')+(v0')-(lt')$) {}
        edge [bend left] node {$e_{i-1}$} (v1');

\end{tikzpicture}


==> fig/hypergraphex.tex <==
\begin{tikzpicture}[auto,ultra thick,vertex/.style={circle,draw,thin,inner sep=2.5},every node/.style={scale=.8},
                    hyperedge/.style={thin,pattern=north west lines}]

    \node[vertex] (1) at (2,3) {1};
    \node[vertex] (2) at (0,0) {2};
    \node[vertex] (3) at (4,0) {3};

    \draw (1) to [out=135,in=180] (2,4) to [out=0,in=45] (1);
%    \draw[hyperedge] (1) to[out=110,in=180] (2,4) to[out=0,in=70] (1) 
%            to (1.50) to [out=50,in=0] (2,5) to[out=180,in=130] (1);
    \draw[hyperedge] (1.-120) to (2.60) to[bend left] (2.0) to[bend left] (3.180) to[bend left] (3.120) to (1.-60) to[bend left] (1.-120);
    \draw[hyperedge] (2) to[out=-160,in=-90] (-1,0) to[out=90,in=160] (2) to[bend right] (2.-160);
    \draw[hyperedge] (3) to[out=-20,in=-90] (5,0) to[out=90,in=20] (3) to[bend left] (3.-20);
    \draw (2) to[bend right] (3);
\end{tikzpicture}


==> fig/morphismpic.tex <==
\begin{tikzpicture}[auto,vertex/.style={circle,draw,thin,inner sep=2.5},every node/.style={scale=.8},
                    hyperedge/.style={thin,pattern=north west lines},scale=.6]

    \begin{scope}
        \draw (5,5) circle [radius=4.8];
        \node[vertex] (2) at (1.75,6) {2};
        \node[vertex] (3) at (3,7.5) {3};
        \node[vertex] (1) at (3,4.5) {1};
        \node[vertex] (4) at (4.25,6) {4};
        \node[vertex] (7) at (6.5,8.5) {7};
        \node[vertex] (5) at (6,5) {5};
        \node[vertex] (6) at (8.5,4) {6};
        \node[vertex] (8) at (6,3) {8};
        \node[vertex] (5') at (4.25,2) {5};

        \begin{scope}[ultra thick]
            \clip (5,5) circle [radius=4.8];
            \draw (0,7) -- node {$i$} (2) 
                        -- node [swap] {$a$} (1) 
                        -- node {$c$} (4)
                        -- node [swap] {$d$} (3)
                        -- node [swap] {$b$} (2);
            \draw (4) -- node [swap,pos=.6] {$h$} (7) -- node [swap] {$g$} (3);
            \draw (7) -- node [swap,pos=.2] {$k$} (10,10);
            \draw (1) to [bend right] node [pos=.4,swap] {$e$} (5);
            \draw (5) -- node [swap,pos=.6] {$f$} (4);
            \draw (5) -- node {$j$} (6)
                      -- node {$k$} (8)
                      -- node {$j$} (5')
                      -- node [swap,pos=.35] {$e$} (0,0);
            \draw (5') -- node [pos=.55] {$f$} (4.25,0);
        \end{scope}
    \end{scope}

    \begin{scope}[shift={++(12,0)}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (2) at (1.75,6);
        \node[vertex] (3) at (3,7.5) {$3'$};
        \node[vertex] (1) at (3,4.5) {$1'$};
        \node (4) at (4.25,6) {};
        \node[vertex] (7) at (6.5,8.5) {$7'$};
        \node[vertex] (5) at (6,5) {$5'$};
        \node[vertex] (6) at (8.5,4) {$6'$};
        \node[vertex] (8) at (6,3) {$6'$};
        \node[vertex] (5') at (4.25,2) {$5'$};

        \begin{scope}[ultra thick]
            \clip (5,5) circle [radius=4.8];
            \draw (1) to [out=20,in=-20] node {$c'$} (3);
            \draw (3) to [out=-170,in=170] node {$a'$} (1);
            \draw (5) to [out=170,in=-135] node [swap,pos=.65] {$c'$} (7);
            \draw (7) -- node [swap] {$g'$} (3);
            \draw (7) -- node [swap,pos=.12] {$k'$} (10,10);
            \draw (1) to [bend right] node [swap,pos=.4] {$e'$} (5);
            \draw (5) -- node {$j'$} (6)
                      -- node {$k'$} (8)
                      -- node {$j'$} (5')
                      -- node [swap,pos=.3] {$e'$} (0,0);
            \draw (5') -- node [pos=.55] {$c'$} (4.25,0);
        \end{scope}
    \end{scope}
    \node at (11,5) {$\implies$};
\end{tikzpicture}


==> fig/oneindependent.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.5,emptynode/.style={inner sep=0},every node/.style={scale=.8},vertex/.style={circle,draw,thin,inner sep=2.5}]

    \begin{scope} 
        \coordinate (0) at (0,0);
        \node[vertex] (1) at ($(0)+(-60:2)$) {$a_1$};
        \node[emptynode] (2) [right=of 1] {};
        \node[vertex] (3) [right=2cm of 2] {$a_2$};
        \coordinate (4) at ($(3)+(60:2)$) {};

        \draw (1) -- (2);
        \draw[dotted] (2) -- (3);
        \draw (1) to [bend left] node {$e$} (0);
        \draw (3) to [bend right] node [swap] {$e$} (4);
        \draw [decorate,decoration={brace,amplitude=5},thin] ($(1)+(90:.75)$) -- node [yshift=7] {$C_1$} ($(3)+(90:.75)$);

        \draw (1) -- +(-90:1.5);
        \draw (2) -- +(-90:1.5);
        \draw (3) -- +(-90:1.5);

        \draw[dotted] (0) to [out=80,in=180] ($.5*(0)+.5*(4)+(0,2.2)$) coordinate (a)
            to [out=0,in=100] (4);
        \node[above] at (a) {$C$};

        \foreach \x in {0,2,4}
            \draw [fill] (\x) circle [radius=.2];
    \end{scope}
    
    \node at ($(4)+(2,0)$) {$\surg$};
    
    \begin{scope}[shift={++($(4)+(4,0)$)}] 
        \coordinate (0) at (0,1.2);
        \node[vertex] (1) at ($(0)+(-60:3.5)$) {$a_1$};
        \node[emptynode] (2) [right=of 1] {};
        \node[vertex] (3) [right=2cm of 2] {$a_2$};
        \coordinate (4) at ($(3)+(60:3.5)$) {};

        \draw (1) -- (2);
        \draw[dotted] (2) -- (3);
        \draw (1) to [out=45,in=135] node [pos=.2] {$C^{(1)}$} node[swap] {$e$} (3);
        \draw (0) to node {$e$} (4);

        \draw (1) -- +(-90:1.5);
        \draw (2) -- +(-90:1.5);
        \draw (3) -- +(-90:1.5);

        \draw[dotted] (0) to [out=80,in=180] ($.5*(0)+.5*(4)+(0,2.2)$) coordinate (a)
            to [out=0,in=100] (4);
        \node[above] at (a) {$C^{(2)}$};

        \foreach \x in {0,2,4}
            \draw [fill] (\x) circle [radius=.2];
    \end{scope}
    
\end{tikzpicture}


==> fig/opensurgery.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.5,empty/.style={inner sep=0},every node/.style={scale=.8}]

    \coordinate (O);

    \node[empty] (1) at ($(O)+(0,2)$) {};
    \draw (1) arc [start angle=90, end angle=150, radius=2] node [empty] (0) {};
    \draw (1) arc [start angle=90, end angle=30, radius=2] node [empty] (2) {};
    \draw [dotted] (0) arc [start angle=150, end angle=390, radius=2] node[pos=.7,swap] {$C'$} ;

    \path (1) arc [start angle=90, end angle=150, radius=2] node [pos=.7] {$b_1$};
    \path (1) arc [start angle=90, end angle=30, radius=2] node [swap,pos=.7] {$b_0$};

    \node[empty] (4) at ($(1)+(0,2)$) {}
        edge node [swap] {$e$} (1);
    \draw (4) arc [start angle=90, end angle=120, radius=4] node [empty] (3) {};
    \draw (4) arc [start angle=90, end angle=60, radius=4] node [empty] (5) {};
    \draw [dotted] (3) arc [start angle=120, end angle=420, radius=4] node[pos=.1,swap] {$C$} ;

    \path (4) arc [start angle=90, end angle=120, radius=4] node [swap,pos=.3] {$a_1$};
    \path (4) arc [start angle=90, end angle=60, radius=4] node [pos=.3] {$a_0$};

    \node (m) at ($(O)+(5.5,0)$) {$\surg$};

    \coordinate (O2) at ($(O)+(11,0)$);

    \coordinate (7') at ($(O2)+(0,2)$) {};
    \path (7') arc [start angle=90, end angle=150, radius=2] node [empty] (6) {};
    \path (7') arc [start angle=90, end angle=30, radius=2] node [empty] (8) {};

    \coordinate (10') at ($(7')+(0,2)$) {};
    \path (10') arc [start angle=90, end angle=120, radius=4] node [empty] (9) {};
    \path (10') arc [start angle=90, end angle=60, radius=4] node [empty] (11) {};

    \draw [dotted] (9) arc [start angle=120, end angle=420, radius=4] node[pos=.7] {$C''$};
    \draw [dotted] (6) arc [start angle=150, end angle=390, radius=2];

    \node[empty] (7) at ($.5*(6)+.5*(9)+.25*(11)-.25*(9)$) {}
        edge node {$b_1$} (6)
        edge node [swap] {$a_1$} (9);
    \node[empty] (10) at ($.5*(8)+.5*(11)+.25*(9)-.25*(11)$) {}
        edge node {$e$} (7)
        edge node {$a_0$} (11)
        edge node [swap] {$b_0$} (8);

    \foreach \x in {0,...,11}
        \draw[fill] (\x) circle [radius=.2];
 
\end{tikzpicture}


==> fig/pinchedsurgery.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.5,empty/.style={inner sep=0},every node/.style={scale=.8}]

    \node[empty] (0) {};
    \node[empty] (1) [right=of 0] {}
        edge node [swap] {$a_1$} (0);
    \node[empty] (2) [right=of 1] {}
        edge node [swap] {$a_0$} (1);

    \node[empty] (3) [below=of 0] {};
    \node[empty] (4) [right=of 3] {}
        edge node {$b_1$} (3)
        edge node {$e$} (1);
    \node[empty] (5) [right=of 4] {}
        edge node {$b_0$} (4);

    \draw [dotted] (0) to [out=180,in=90] node[swap] {$C$} ($(0)+(-2.5,0)+.5*(4)-.5*(1)$) to [out=-90,in=180] (3);
    \draw [dotted] (2) to [out=0,in=90] ($(2)+(2.5,0)+.5*(4)-.5*(1)$) coordinate (r) to [out=-90,in=0] (5);

    \node (m) at ($(r)+(1,0)$) {$\surg$};

    \coordinate (l) at ($(m)+(1,0)$);
    
    \node[empty] (6) at ($(l)+(r)-(5)$) {};
    \node[empty] (7) at ($(6)+(3)-(0)$) {};
    \draw [dotted] (6) to [out=180,in=90] node [swap] {$C_1$} (l) to [out=-90,in=180] (7);
    \node[empty] (8) at ($.5*(6)+.5*(7)+.25*(2)-.25*(0)$) {}
        edge node [swap] {$a_1$} (6)
        edge node {$b_1$} (7);
    \node[empty] (9) at ($(8)+.5*(2)-.5*(0)$) {}
        edge node {$e$} (8);
    \node[empty] (10) at ($(6)+(2)-(0)$) {}
        edge node [swap] {$a_0$} (9);
    \node[empty] (11) at ($(7)+(2)-(0)$) {}
        edge node {$b_0$} (9);

    \draw [dotted] (10) to [out=0,in=90] node {$C_0$} ($(9)-(l)+(8)$) to [out=-90,in=0] (11);

    \foreach \x in {0,...,11}
        \draw [fill] (\x) circle [radius=.2];
    
\end{tikzpicture}


==> fig/region.tex <==
\begin{tikzpicture}[scale=.4]
    
    \begin{scope}
        %\path [fill=fillgray] (0,0) rectangle (10,10);
        \draw [fill=white] (5,5) circle [radius=4.8];
        \draw [dashed,rotate=30,fill=fillyellow] (B) ++(.5,-1.2) ellipse (3 and 2.1);
        \begin{scope}[ultra thick]
            \clip (5,5) circle [radius=4.8];
            \draw (1,8) -- (2,7) coordinate(A) 
                        -- (3,5) coordinate (B) 
                        -- (2,3) coordinate(C) 
                        -- (4,3) coordinate(D) 
                        -- (B)
                        -- (4,7) coordinate(E) 
                        -- (A);
            \draw (E) -- (4.5,10);
            \draw (D) -- (4.5,0);
            \draw (C) -- (1,2);

            \draw (8,9) to [out=-135, in=90] (7,6.5) coordinate(F)
                        to [out=-135, in=135] (7,3.5) coordinate(G) 
                        to [out=-90, in=135] (8,1);
            \draw (F) to [out=-45, in=45] (G);

            \draw [fill] (A) circle [radius=.2];
            \draw [fill] (B) circle [radius=.2];
            \draw [fill] (C) circle [radius=.2];
            \draw [fill] (D) circle [radius=.2];
            \draw [fill] (E) circle [radius=.2];
            \draw [fill] (F) circle [radius=.2];
            \draw [fill] (G) circle [radius=.2];
        \end{scope}
        %\draw [help lines] (0,0) grid (10,10);
    \end{scope}
    \node at (12,5) {$\implies$};
 
   \begin{scope}[shift={++(14,0)}]
        %\path [fill=fillgray] (0,0) rectangle (10,10);
        %\draw [help lines] (0,0) grid (10,10);
        \draw [clip] (5,5) circle [radius=4.8];
        \begin{scope}[ultra thick]
            \coordinate (1) at (2,4);
            \coordinate (2) at (5,3);
            \coordinate (3) at (3.5,7);
            %\draw [fill] (G) circle [radius=.2];

            \draw (1) -- (2) -- (3) -- cycle;
            \draw (1) -- (0,3);
            \draw (2) -- (7,0);
            \draw (3) -- (5,10);
            \draw (3) -- (2.5,10);

            \draw (10,7) to [out=180,in=90] (7,5) to [out=-90,in=180] (10,3);

            \foreach \x in {1,2,3}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
        
    \end{scope}
\end{tikzpicture}


==> fig/retractcenter.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.4,emptynode/.style={inner sep=0},every node/.style={scale=.8}]

    \begin{scope}
        \foreach \x in {1,...,4}
            \node[emptynode] (\x) at (90*\x-45:1.8) {};
        \foreach \x in {5,...,12}
            \node[emptynode] (\x) at (45*\x-225:4) {};
        \draw circle [radius=1.8];
        \draw circle [radius=4];
        \node[below left] at (1) {$\mcB_i$};
        \draw (1) -- (6);
        \draw (2) -- (8);
        \draw (3) -- (10);
        \draw (4) -- (12);

        \foreach \x in {5,7,9,11} {
            \draw[thin] (\x.45*\x-215) to ++(45*\x-195:1.8) coordinate (e1) {};
            \draw[thin] (\x.45*\x-235) to ++(45*\x-255:1.8) coordinate (e2) {};
            \path[fill,pattern=north west lines] (\x.45*\x-215) to (e1) to (e2)
                to (\x.45*\x-235) to [bend right] (\x.45*\x-215);
        }

        \foreach \x in {1,...,12}
            \draw[fill] (\x) circle [radius=.2];
    \end{scope}

    \coordinate (r1) at ($(5)+(0:1.8)$);
    \node at ($(r1)+(1.75,0)$) {$\surg$};

    \begin{scope}[shift={++($2*(r1)+(1.7,0)$)}]
        \foreach \x in {1,...,4}
            \node[emptynode] (\x) at (90*\x-45:1.8) {};
        \foreach \x in {5,...,8}
            \node[emptynode] (\x) at (90*\x-45:4) {};
        \draw circle [radius=1.8];
        \draw circle [radius=4];
        \node[below left] at (1) {$\mcB_i$};
        \draw[blue] (1) -- (5);
        \draw[blue] (2) -- (6);
        \draw[blue] (3) -- (7);
        \draw[blue] (4) -- (8);

        \foreach \x in {1,...,8}
            \draw[fill] (\x) circle [radius=.2];
    \end{scope}

    \coordinate (r2) at ($2*(r1)+(5.7,0)$);
    \node at ($(r2)+(1.75,0)$) {$\surg$};

    \begin{scope}[shift={++($(r2)+(7.5,0)$)}]
        \path (3,-1) arc(0:45:3 and 2) coordinate (1) 
                arc (45:135:3 and 2) coordinate (2)
                arc (135:225:3 and 2) coordinate (3)
                arc (225:315:3 and 2) node[pos=.5,swap] {$\mcB_i$} coordinate (4)
                arc (315:360:3 and 2);
        \path (3,1) arc(0:45:3 and 2) coordinate (5) 
                arc (45:135:3 and 2) coordinate (6)
                arc (135:225:3 and 2) coordinate (7)
                arc (225:315:3 and 2) coordinate (8)
                arc (315:360:3 and 2);
        
        \draw [help lines,<-] ($(1)+(0,.4)$) -- ($(5)+(0,-.4)$);
        \draw [help lines,<-] ($(2)+(0,.4)$) -- ($(6)+(0,-.4)$);
        \draw [help lines,<-] ($(3)+(0,.4)$) -- ($(7)+(0,-.4)$);
        \draw [help lines,<-] ($(4)+(0,.4)$) -- ($(8)+(0,-.4)$);
        
        \draw[blue] (1) to [out=35,in=-90] ($.5*(1)+.5*(5)+(1.5,0.5)$) to [out=100,in=20] (5);
        \draw[blue] (2) to [out=145,in=-90] ($.5*(2)+.5*(6)+(-1.5,0.5)$) to [out=80,in=160] (6);

        \draw (0,-1) ellipse (3 and 2);
        \draw (0,1)  ellipse (3 and 2);

        \draw[blue] (3) to [out=-125,in=-90] ($.5*(3)+.5*(7)+(-1.5,-0.5)$) to [out=80,in=-160] (7);
        \draw[blue] (4) to [out=-35,in=-90] ($.5*(4)+.5*(8)+(1.5,-0.5)$) to [out=100,in=-20] (8);

        \foreach \x in {1,...,8}
            \draw[fill] (\x) circle [radius=.2];

    \end{scope}
\end{tikzpicture}



==> fig/retractside.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.4,emptynode/.style={inner sep=0},every node/.style={scale=.8}]

    \begin{scope}
        \foreach \x in {1,...,4}
            \node[emptynode] (\x) at (90*\x-45:1.8) {};
        \foreach \x in {5,...,12}
            \node[emptynode] (\x) at (45*\x-225:4) {};
        \draw circle [radius=1.8];
        \draw circle [radius=4];
        \draw (1) -- (6);
        \draw (2) -- (8);
        \draw (3) -- (10);
        \draw (4) -- (12);

        \foreach \x in {5,7,9,11} {
            \draw[thin] (\x.45*\x-215) to ++(45*\x-195:1.8) coordinate (e1) {};
            \draw[thin] (\x.45*\x-235) to ++(45*\x-255:1.8) coordinate (e2) {};
            \path[fill,pattern=north west lines] (\x.45*\x-215) to (e1) to (e2)
                to (\x.45*\x-235) to [bend right] (\x.45*\x-215);
        }
        \node[above,fill=white,yshift=12,inner sep=2] at (7) {$s$};
        \node[below,fill=white,yshift=-12,inner sep=2] at (11) {$s$};

        \foreach \x in {1,...,12}
            \draw[fill] (\x) circle [radius=.2];
        
        \path (6) arc(45:90:4) node [pos=.5,swap] {$C_{i1}$};
    \end{scope}

    \coordinate (r1) at ($(5)+(0:1.8)$);
    \node at ($(r1)+(1.75,0)$) {$\surg$};

    \begin{scope}[shift={++($2*(r1)+(1.7,0)$)}]
        \foreach \x in {1,...,4}
            \node[emptynode] (\x) at (90*\x-45:1.8) {};
        \foreach \x in {5,...,12}
            \node[emptynode] (\x) at (45*\x-225:4) {};
        %\draw circle [radius=1.8];
        %\draw circle [radius=4];
        \draw (1) arc (45:135:1.8);
        \draw (3) arc (225:315:1.8);
        \draw (6) arc (45:135:4);
        \draw (10) arc (225:315:4);
        \draw[blue] (2) arc (135:225:1.8);
        \draw[blue] (4) arc (315:405:1.8);
        \draw[blue] (8) arc (135:225:4);
        \draw[blue] (12) arc (315:405:4);
        \draw (1) -- (6);
        \draw (2) -- (8);
        \draw (3) -- (10);
        \draw (4) -- (12);

        \foreach \x in {7,11} {
            \draw[thin] (\x.45*\x-215) to ++(45*\x-195:1.8) coordinate (e1) {};
            \draw[thin] (\x.45*\x-235) to ++(45*\x-255:1.8) coordinate (e2) {};
            \path[fill,pattern=north west lines] (\x.45*\x-215) to (e1) to (e2)
                to (\x.45*\x-235) to [bend right] (\x.45*\x-215);
        }
        \node[above,fill=white,yshift=12,inner sep=2] at (7) {$s$};
        \node[below,fill=white,yshift=-12,inner sep=2] at (11) {$s$};

        \foreach \x in {1,2,3,4,6,7,8,10,11,12}
            \draw[fill] (\x) circle [radius=.2];
        \path (6) arc(45:90:4) node [pos=.5,swap] {$C_{i1}$};
    \end{scope}

    \coordinate (r2) at ($2*(r1)+(5.7,0)$);
    \node at ($(r2)+(1.75,0)$) {$\surg$};

    \begin{scope}[shift={++($(r2)+(7.5,-1)$)}]
        \foreach \x in {1,2}
            \node[emptynode] (\x) at (90*\x-45:1.8) {};
        \foreach \x in {5,...,8}
            \node[emptynode] (\x) at (45*\x-225:4) {};
        %\draw circle [radius=1.8];
        %\draw circle [radius=4];
        \draw (1) -- (6);
        \draw (2) -- (8);
        \draw (1) arc (45:135:1.8);
        \draw (6) arc (45:135:4);

        %\begin{scope}[rotate around x=-121]
        \begin{scope}[rotate around x=-97]
            \foreach \x in {3,4}
                \node[emptynode] (\x) at (90*\x-45:1.8) {};
            \foreach \x in {9,...,12}
                \node[emptynode] (\x) at (45*\x-225:4) {};
            \draw (3) -- (10);
            \draw (4) -- (12);
            \draw (4) arc(-45:-135:1.8);
            \draw (12) arc(-45:-135:4);
            \foreach \x in {11} {
                \draw[thin] (\x.45*\x-215) to ++(45*\x-195:1.8) coordinate (e1) {};
                \draw[thin] (\x.45*\x-235) to ++(45*\x-255:1.8) coordinate (e2) {};
                \path[fill,pattern=north west lines] (\x.45*\x-215) to (e1) to (e2)
                    to (\x.45*\x-235) to [bend right] (\x.45*\x-215);
            }
        \end{scope}

        \foreach \x in {7} {
            \draw[thin] (\x.45*\x-215) to ++(45*\x-195:1.8) coordinate (e1) {};
            \draw[thin] (\x.45*\x-235) to ++(45*\x-255:1.8) coordinate (e2) {};
            \path[fill,pattern=north west lines] (\x.45*\x-215) to (e1) to (e2)
                to (\x.45*\x-235) to [bend right] (\x.45*\x-215);
        }
        \node[above,fill=white,yshift=12,inner sep=2] at (7) {$s$};
        %\node[below,fill=white,yshift=-12,inner sep=2] at (11) {$s$};

        \draw[blue] (1) -- (4);
        \draw[blue] (2) -- (3);
        \draw[blue] (12) -- (6);
        \draw[blue] (10) -- (8);
        \draw[help lines, ->] ($(12)+(.65,.2)$) to [bend right] ($(6)+(.39,-.4)$);

        \foreach \x in {1,2,3,4,6,7,8,10,11,12}
            \draw[fill] (\x) circle [radius=.2];
        \path (6) arc(45:90:4) node [pos=.5,swap] {$C_{i1}$};
    \end{scope}
\end{tikzpicture}



==> fig/special_vertex.tex <==
\begin{tikzpicture}[baseline,scale=.4]
    
    \path [fill=fillgray] (-.3,-.3) rectangle (10.3,10.3);
    \draw [fill=white] (5,5) circle [radius=4.8];
    \begin{scope}[ultra thick]
        \clip (5,5) circle [radius=4.8];
        \draw (1,8) -- (2,7) coordinate(A) 
                    -- (3,5) coordinate (B) 
                    -- (2,3) coordinate(C) 
                    -- (4,3) coordinate(D) 
                    -- (B)
                    -- (4,7) coordinate(E) 
                    -- (A);
        \draw (E) -- (4.5,10);
        \draw (D) -- (4.5,0);
        \draw (C) -- (1,2);

        \draw (8,9) to [out=-135, in=90] (7,6.5) coordinate(F)
                    to [out=-135, in=135] (7,3.5) coordinate(G) 
                    to [out=-90, in=135] (8,1);
        \draw (F) to [out=-45, in=45] (G);

        \draw [fill] (A) circle [radius=.2];
        \draw [fill] (B) circle [radius=.2];
        \draw [fill] (C) circle [radius=.2];
        \draw [fill] (D) circle [radius=.2];
        \draw [fill] (E) circle [radius=.2];
        \draw [fill] (F) circle [radius=.2];
        \draw [fill] (G) circle [radius=.2];
    \end{scope}
    %\draw [help lines] (0,0) grid (10,10);
\end{tikzpicture}
\qquad \qquad
\begin{tikzpicture}[baseline, scale=.4]
    \begin{scope}[ultra thick]
        \draw (2,7) coordinate(A) 
                    -- (3,5) coordinate (B) 
                    -- (2,3) coordinate(C) 
                    -- (4,3) coordinate(D) 
                    -- (B)
                    -- (4,7) coordinate(E) 
                    -- (A);

        \draw (7,6.5) coordinate(F) to [out=-135, in=135] (7,3.5) coordinate(G) 
                                    to [out=45, in=-45] (F);

        \draw [fill] (A) circle [radius=.2];
        \draw [fill] (B) circle [radius=.2];
        \draw [fill] (C) circle [radius=.2];
        \draw [fill] (D) circle [radius=.2];
        \draw [fill] (E) circle [radius=.2];
        \draw [fill] (F) circle [radius=.2];
        \draw [fill] (G) circle [radius=.2];

        \draw (A) to [out=85,in=95] (14,5) coordinate(X);
        \draw (C) to [out=-85,in=-95] (X);
        \draw (E) to [out=55,in=120] (X);
        \draw (D) to [out=-55,in=-120] (X);
        \draw (F) to [out=90,in=135] (X);
        \draw (G) to [out=-90,in=-135] (X);

    \end{scope}

    \path [fill=white] (14,5) circle [radius=.8];
    \draw [fill=fillgray] (14,5) circle [radius=.8];
\end{tikzpicture}


==> fig/sphere.tex <==
\begin{tikzpicture}[baseline,scale=.5]
    \coordinate (1) at (0,4);
    \coordinate (2) at (4,4);
    \coordinate (3) at (0,0);
    \coordinate (4) at (4,0);
    \coordinate (fake) at (-1.4,-1);

    \begin{scope}[ultra thick]
        \draw [fill=fillgray] (1) -- (2) -- (4) -- (3) -- (1);
        \draw [fill=fillyellow] (4) to [out=-135,in=-45] (fake) to [out=135,in=-140] (1)
            -- (3) -- (4);

        \foreach \x in {1,...,4}
            \draw[fill] (\x) circle [radius=.15];

        \node [above left] at (1) {1};
        \node [above right] at (2) {2};
        \node [below left] at (3) {3};
        \node [below right] at (4) {4};
    \end{scope}
\end{tikzpicture}
\qquad \qquad
\begin{tikzpicture}[baseline,scale=.5]
    \coordinate (1) at (0,4);
    \coordinate (2) at (0,0);
    \coordinate (3) at (4,4);
    \coordinate (4) at (4,0);

    \path [fill=fillgray] (-1.3,-1.3) rectangle (5.3,5.3);
    
    \begin{scope}[ultra thick]
        \draw [fill=fillyellow] (1) -- (3) -- (4) -- (1);
        \draw [fill=white] (1) -- (2) -- (4) -- (1);

        \foreach \x in {1,...,4}
            \draw[fill] (\x) circle [radius=.15];

        \node [above left] at (1) {1};
        \node [below left] at (2) {2};
        \node [above right] at (3) {3};
        \node [below right] at (4) {4};
    \end{scope}
\end{tikzpicture}


==> fig/sun.tex <==
\begin{tikzpicture}[auto,ultra thick,vertex/.style={circle,draw,thin,inner sep=2.5},every node/.style={scale=.8},
                    hyperedge/.style={thin,pattern=north west lines},scale=.6]

    \foreach \x in {1,...,6} {
        \node[vertex] (\x) at (60*\x:3.5) {$\x$};
        \draw[hyperedge] (\x.60*\x+10) to [out=60*\x+45,in=60*\x+90] node {$f_\x$} ($1.7*(\x)$) 
                                       to [out=60*\x-90,in=60*\x-45] (\x.60*\x-10) 
                                       to [bend right] (\x.60*\x+10); }

    \draw (1) -- node [swap] {$e_1$} (2);
    \draw (2) -- node [swap] {$e_2$} (3);
    \draw (3) -- node [swap] {$e_3$} (4);
    \draw (4) -- node [swap] {$e_4$} (5);
    \draw (5) -- node [swap] {$e_5$} (6);
    \draw (6) -- node [swap] {$e_6$} (1);

\end{tikzpicture}


==> fig/sunexample.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.4,empty/.style={inner sep=0},every node/.style={scale=.8}]

    % top row of nodes
    \node[empty] (0) {};
    \node[empty] (1) [right=of 0] {}
        edge node {$e_2$} (0);
    \node[empty] (2) [right=of 1] {}
        edge node {$e_1$} (1);
    \node[empty] (3) [right=of 2] {}
        edge[blue] node[swap] {$e_4$} (2);
    \node[empty] (4) [right=of 3] {}
        edge[blue] node {$e_3$} (3);

    % bottom row of nodes
    \node[empty] (5) [below=1.4cm of 0] {};
    \node[empty] (6) [right=of 5] {}
        edge node[swap] {$e_1$} (5);
    \node[empty] (7) [right=of 6] {}
        edge node[swap] {$e_2$} (6);
    \node[empty] (8) [right=of 7] {}
        edge[blue] node {$e_3$} (7)
        edge[blue] node {$f_4$} (3);
    \node[empty] (9) [right=of 8] {}
        edge[blue] node[swap] {$e_4$} (8);
    
    % side nodes
    \node[empty] (10) at ($.5*(0) + .5*(5) + (-2.5,0)$) {}
        edge [out=90,in=180] node {$e_3$} (0) 
        edge [out=-90,in=180] node [swap] {$e_4$} (5); 
    \node[empty] (11) at ($.5*(4) + .5*(9) + (2.5,0)$) {} 
        edge [out=90,in=0] node [swap] {$e_2$} (4) 
        edge [out=-90,in=0] node {$e_1$} (9); 
    
    \foreach \x in {0,1,2,4,5,6,7,9,10,11}
        \draw [fill] (\x) circle [radius=.2];

    \foreach \x in {3,8}
        \draw[fill,blue] (\x) circle [radius=.2];

    \coordinate (0') at ($(0)+(90:2.5)$)
        edge node [swap] {$f_3$} (0); 
    \coordinate (1') at ($(1)+(90:2.5)$)
        edge node [swap] {$f_2$} (1); 
    \coordinate (2') at ($(2)+(90:2.5)$)
        edge node [swap] {$f_1$} (2); 
    \coordinate (4') at ($(4)+(90:2.5)$)
        edge node [swap] {$f_3$} (4); 

    \coordinate (5') at ($(5)+(-90:2.5)$)
        edge node {$f_1$} (5); 
    \coordinate (6') at ($(6)+(-90:2.5)$)
        edge node {$f_2$} (6); 
    \coordinate (7') at ($(7)+(-90:2.5)$)
        edge node {$f_3$} (7); 
    \coordinate (9') at ($(9)+(-90:2.5)$)
        edge node {$f_1$} (9); 

    \coordinate (10') at ($(10)+(180:2.5)$)
        edge node {$f_4$} (10); 
    \coordinate (11') at ($(11)+(0:2.5)$)
        edge node {$f_2$} (11); 

    \draw[thin] (0') to (1') to (2') to (4') 
        to [out=0,in=90] (11') to [out=-90,in=0] (9')
        to (7') to (6') to (5') 
        to [out=180,in=-90] (10') to [out=90,in=180] (0');
\end{tikzpicture}


==> fig/sunexample2.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.4,empty/.style={inner sep=0},every node/.style={scale=.8}]

    % top row of nodes
    \node[empty] (0) {};
    \node[empty] (1) [right=of 0] {}
        edge node {$e_2$} (0);
    \node[empty] (2) [right=of 1] {}
        edge[red] node {$e_1$} (1);
    \node[empty] (p) [right=of 2] {};
    \node[empty] (4) [right=of p] {};

    % bottom row of nodes
    \node[empty] (5) [below=1.4cm of 0] {};
    \node[empty] (6) [right=of 5] {}
        edge[red] node[swap] {$e_1$} (5);
    \node[empty] (7) [right=of 6] {}
        edge node[swap] {$e_2$} (6);
    \node[empty] (p) [right=of 7] {};
    \node[empty] (9) [right=of p] {};
    
    % side nodes
    \node[empty] (10) at ($.5*(0) + .5*(5) + (-2.5,0)$) {}
        edge [out=90,in=180] node {$e_3$} (0) 
        edge [out=-90,in=180] node [swap] {$e_4$} (5); 
    \node[empty] (11) at ($.5*(4) + .5*(9) + (2.5,0)$) {} 
        edge [out=90,in=0] node [swap] {$e_2$} (4) 
        edge [out=-90,in=0] node {$e_1$} (9); 

    %middle nodes
    \node[empty] (3) at ($.5*(2) + .5*(7) + (1,0)$) {}
        edge[blue] node[swap] {$e_4$} (2)
        edge[blue] node {$e_3$} (7);
    \node[empty] (8) at ($.5*(4) + .5*(9) + (-1,0)$) {}
        edge[blue] node {$e_3$} (4)
        edge[blue] node[swap] {$e_4$} (9)
        edge[blue] node {$f_4$} (3);
    
    \foreach \x in {0,1,2,4,5,6,7,9,10,11}
        \draw [fill] (\x) circle [radius=.2];

    \foreach \x in {3,8}
        \draw[fill,blue] (\x) circle [radius=.2];

    \coordinate (0') at ($(0)+(90:2.5)$)
        edge node [swap] {$f_3$} (0); 
    \coordinate (1') at ($(1)+(90:2.5)$)
        edge node [swap] {$f_2$} (1); 
    \coordinate (2') at ($(2)+(90:2.5)$)
        edge node [swap] {$f_1$} (2); 
    \coordinate (4') at ($(4)+(90:2.5)$)
        edge node [swap] {$f_3$} (4); 

    \coordinate (5') at ($(5)+(-90:2.5)$)
        edge node {$f_1$} (5); 
    \coordinate (6') at ($(6)+(-90:2.5)$)
        edge node {$f_2$} (6); 
    \coordinate (7') at ($(7)+(-90:2.5)$)
        edge node {$f_3$} (7); 
    \coordinate (9') at ($(9)+(-90:2.5)$)
        edge node {$f_1$} (9); 

    \coordinate (10') at ($(10)+(180:2.5)$)
        edge node {$f_4$} (10); 
    \coordinate (11') at ($(11)+(0:2.5)$)
        edge node {$f_2$} (11); 

    \draw[thin] (0') to (1') to (2') to (4') 
        to [out=0,in=90] (11') to [out=-90,in=0] (9')
        to (7') to (6') to (5') 
        to [out=180,in=-90] (10') to [out=90,in=180] (0');
\end{tikzpicture}


==> fig/sunexample3.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.4,empty/.style={inner sep=0},every node/.style={scale=.8}]

    % top row of nodes
    \node[empty] (0) {};
    \node[empty] (1) [right=of 0] {}
        edge node {$e_2$} (0);
    \node[empty] (2) [right=of 1] {};
    \node[empty] (p) [right=of 2] {};
    \node[empty] (4) [right=of p] {};

    % bottom row of nodes
    \node[empty] (5) [below=1.4cm of 0] {}
        edge [red,bend right] node[pos=.3] {$e_1$} (1);
    \node[empty] (6) [right=of 5] {}
        edge[red,bend left] node[swap,pos=.6] {$e_1$} (2);
    \node[empty] (7) [right=of 6] {}
        edge node[swap] {$e_2$} (6);
    \node[empty] (p) [right=of 7] {};
    \node[empty] (9) [right=of p] {};
    
    % side nodes
    \node[empty] (10) at ($.5*(0) + .5*(5) + (-2.5,0)$) {}
        edge [out=90,in=180] node {$e_3$} (0) 
        edge [out=-90,in=180] node [swap] {$e_4$} (5); 
    \node[empty] (11) at ($.5*(4) + .5*(9) + (2.5,0)$) {} 
        edge [out=90,in=0] node [swap] {$e_2$} (4) 
        edge [out=-90,in=0] node {$e_1$} (9); 

    %middle nodes
    \node[empty] (3) at ($.5*(2) + .5*(7) + (1,0)$) {}
        edge node[swap] {$e_4$} (2)
        edge node {$e_3$} (7);
    \node[empty] (8) at ($.5*(4) + .5*(9) + (-1,0)$) {}
        edge node {$e_3$} (4)
        edge node[swap] {$e_4$} (9)
        edge node {$f_4$} (3);
    
    \foreach \x in {0,...,11}
        \draw [fill] (\x) circle [radius=.2];

    \coordinate (0') at ($(0)+(90:2.5)$)
        edge node [swap] {$f_3$} (0); 
    \coordinate (1') at ($(1)+(90:2.5)$)
        edge node [swap] {$f_2$} (1); 
    \coordinate (2') at ($(2)+(90:2.5)$)
        edge node [swap] {$f_1$} (2); 
    \coordinate (4') at ($(4)+(90:2.5)$)
        edge node [swap] {$f_3$} (4); 

    \coordinate (5') at ($(5)+(-90:2.5)$)
        edge node {$f_1$} (5); 
    \coordinate (6') at ($(6)+(-90:2.5)$)
        edge node {$f_2$} (6); 
    \coordinate (7') at ($(7)+(-90:2.5)$)
        edge node {$f_3$} (7); 
    \coordinate (9') at ($(9)+(-90:2.5)$)
        edge node {$f_1$} (9); 

    \coordinate (10') at ($(10)+(180:2.5)$)
        edge node {$f_4$} (10); 
    \coordinate (11') at ($(11)+(0:2.5)$)
        edge node {$f_2$} (11); 

    \draw[thin] (0') to (1') to (2') to (4') 
        to [out=0,in=90] (11') to [out=-90,in=0] (9')
        to (7') to (6') to (5') 
        to [out=180,in=-90] (10') to [out=90,in=180] (0');
\end{tikzpicture}


==> fig/surgery.tex <==
\begin{tikzpicture}[auto,scale=.4]

    \begin{scope}[shift={++(0,12)},every node/.style={scale=.7}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (t1) at (0,8);
        \coordinate (t2) at (2,10);
        \coordinate (t3) at (4,10);
        \coordinate (t4) at (6,10);
        \coordinate (t5) at (9,10);
        \coordinate (b1) at (2,0);
        \coordinate (b2) at (5,0);
        \coordinate (b3) at (8,0);
        \coordinate (1) at (7,7);
        \coordinate (2) at (5,5);
        \coordinate (3) at (3,3);

        \draw [dashed,rotate=45,fill=fillyellow] (2) ++(1.5,.5) ellipse (2.5 and 1.5);
        \begin{scope}[ultra thick]

            \clip (5,5) circle [radius=4.8];
            \draw (t1) to node [pos=.45,swap] {$s_1$} (3);
            \draw (t2) to node [pos=.3,swap] {$s_2$} (3);
            \draw (t3) to [bend right=10] node [pos=.15,swap] {$s_3$} (2);
            \draw (t4) to node [pos=.15,swap] {$s_3$} (1);
            \draw (t5) to node [pos=.6] {$s_1$} (1);
            \draw (1) to [bend right=50] node [swap,pos=.25] {$s_1$} (2);
            \draw (1) to [bend left=50] node {$s_3$} (2);
            \draw (2) to node [pos=.3] {$s_1$} (3);
            \draw (3) to node [swap] {$s_2$} (b1);
            \draw (3) to node [pos=.8] {$s_1$} (b2);
            \draw (3) to [bend left] node [pos=.7] {$s_2$} (b3);
            \foreach \x in {1,2,3}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
    \end{scope}
    \begin{scope}[shift={++(14,12)},every node/.style={scale=.7}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (t1) at (0,8);
        \coordinate (t2) at (2,10);
        \coordinate (t3) at (4,10);
        \coordinate (t4) at (6,10);
        \coordinate (t5) at (9,10);
        \coordinate (b1) at (2,0);
        \coordinate (b2) at (5,0);
        \coordinate (b3) at (8,0);
        \coordinate (3) at (3,3);

        \begin{scope}[ultra thick]

            \clip (5,5) circle [radius=4.8];
            \draw (t1) to node [pos=.45,swap] {$s_1$} (3);
            \draw (t2) to node [pos=.3,swap] {$s_2$} (3);
            \draw (t3) to [out=-90,in=180] (5,8) node [below] {$s_3$} to [out=0,in=-90] (t4);
            \draw (t5) to node [pos=.25] {$s_1$} (3);
            \draw (3) to node [swap] {$s_2$} (b1);
            \draw (3) to node [pos=.8] {$s_1$} (b2);
            \draw (3) to [bend left] node [pos=.7] {$s_2$} (b3);
            \foreach \x in {1,2,3}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
    \end{scope}
    \begin{scope}[shift={++(7,0)},every node/.style={scale=.7}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (t1) at (0,8);
        \coordinate (t2) at (2,10);
        \coordinate (t3) at (4,10);
        \coordinate (t4) at (6,10);
        \coordinate (t5) at (9,10);
        \coordinate (b1) at (2,0);
        \coordinate (b2) at (5,0);
        \coordinate (b3) at (8,0);
        \coordinate (1) at (7,7);
        \coordinate (2) at (5,5);
        \coordinate (3) at (3,3);

        \begin{scope}[ultra thick]

            \clip (5,5) circle [radius=4.8];
            \draw (t1) to node [pos=.45,swap] {$s_1$} (3);
            \draw (t2) to node [pos=.3,swap] {$s_2$} (3);
            \draw (t3) to [bend right=10] node [pos=.15,swap] {$s_3$} (2);
            \draw (t4) to node [pos=.15,swap] {$s_3$} (1);
            \draw (t5) to node [pos=.6] {$s_1$} (1);
            \draw (1) to [bend right=50] node [swap,pos=.25] {$s_1$} (2);
            \draw (1) to [bend left=50] (2);
            \draw (2) to node [pos=.5] {$s_1$} (3);
            \draw (3) to node [swap] {$s_2$} (b1);
            \draw (3) to node [pos=.8] {$s_1$} (b2);
            \draw (3) to [bend left] node [pos=.7] {$s_2$} (b3);
            \foreach \x in {1,2,3}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
        \draw [dashed,rotate=45,fill=white] (2) ++(1.5,.5) ellipse (2.5 and 1.5);
    \end{scope}

    \begin{scope}[shift={+(17,0)},scale=.5,every node/.style={scale=.5}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (t1) at (0,6.5);
        \coordinate (t2) at (4,10);
        \coordinate (t3) at (10,10);
        \coordinate (b1) at (0,0);
        \coordinate (1) at (6.5,6.5);
        \coordinate (2) at (3.5,3.5);

        \begin{scope}[ultra thick]
            \clip (5,5) circle [radius=4.8];
            \draw (t1) to node [pos=.2] {$s_3$} (2);
            \draw (t2) to node [swap,pos=.2] {$s_3$} (1);
            \draw (t3) to node [pos=.65] {$s_1$} (1);
            \draw (1) to [bend right=50] node [swap] {$s_1$} (2);
            \draw (1) to [bend left=50] node {$s_3$} (2);
            \draw (2) to node [pos=.4] {$s_1$} (b1);
            \foreach \x in {1,2}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
    \end{scope}

    \begin{scope}[shift={+(17,5)},scale=.5,every node/.style={scale=.5}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (t1) at (0,6.5);
        \coordinate (t2) at (4,10);
        \coordinate (t3) at (10,10);
        \coordinate (b1) at (0,0);

        \begin{scope}[ultra thick]
            \clip (5,5) circle [radius=4.8];
            \draw (t1) to [out=-55,in=-45] node [swap] {$s_3$} (t2);
            \draw (t3) to node {$s_1$} (b1);
        \end{scope}
    \end{scope}

    \draw[gray,->] (12.8,4.5) to [out=-90,in=180] (16.8,3);
    \draw[gray,<-] (14.2,5.5) to [out=-35,in=-135](17.8,5.6);
    \node at (12,17) {$\surg$};
    %\draw[->,decorate,decoration={snake,post length=1},ultra thick] (6,12) to (8.5,9);
    \node[rotate=-55] at (8,11) {$\implies$};
    \node[rotate=55] at (16,11) {$\implies$};
\end{tikzpicture}


==> fig/twoindependent.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.5,emptynode/.style={inner sep=0},every node/.style={scale=.8},vertex/.style={circle,draw,thin,inner sep=2.5}]

    \begin{scope} 
        \coordinate (0) at (0,0);
        \node[vertex] (1) at ($(0)+(-60:2)$) {$a_1$};
        \node[emptynode] (2) [right=of 1] {};
        \node[vertex] (3) [right=2cm of 2] {$a_2$};
        \coordinate (4) at ($(3)+(60:2)$) {};

        \draw (1) -- (2);
        \draw[dotted] (2) -- (3);
        \draw (1) to [bend left] node {$e_1$} (0);
        \draw (3) to [bend right] node [swap] {$e_2$} (4);
        \draw [decorate,decoration={brace,amplitude=5},thin] ($(1)+(90:.75)$) -- node [yshift=7] {$C_1$} ($(3)+(90:.75)$);

        \draw (1) -- +(-90:1.5);
        \draw (2) -- +(-90:1.5);
        \draw (3) -- +(-90:1.5);

        \draw[dotted] (0) to [out=80,in=180] ($.5*(0)+.5*(4)+(0,2.2)$) coordinate (a)
            to [out=0,in=100] (4);
        \node[above] at (a) {$C$};

        \foreach \x in {0,2,4}
            \draw [fill] (\x) circle [radius=.2];
    \end{scope}
    
    \node at ($(4)+(2,0)$) {$\surg$};
    
    \begin{scope}[shift={++($(4)+(4,0)$)}] 
        \coordinate (0) at (0,1.2);
        \node[vertex] (1) at ($(0)+(-60:4.3)$) {$a_1$};
        \node[emptynode] (2) [right=of 1] {};
        \node[vertex] (3) [right=2cm of 2] {$a_2$};
        \coordinate (4) at ($(3)+(60:4.3)$) {};
        \node[vertex] (5) at ($.5*(0)+.5*(4)$) {$c$};
        \node[vertex] (6) at ($(5)+(0,-2)$) {$c$};

        \draw (1) -- (2);
        \draw[dotted] (2) -- (3);
        \draw (0) to node {$e_1$} (5) to node {$e_2$} (4);
        \draw (1) to [out=45,in=190] node [pos=.4] {$C^{(1)}$} node[swap] {$e_1$} (6);
        \draw (6) to [out=-10,in=135] node[swap] {$e_2$} (3);

        \draw (5) to node {$g$} (6);

        \draw (1) -- +(-90:1.5);
        \draw (2) -- +(-90:1.5);
        \draw (3) -- +(-90:1.5);

        \draw[dotted] (0) to [out=80,in=180] ($.5*(0)+.5*(4)+(0,2.2)$) coordinate (a)
            to [out=0,in=100] (4);
        \node[above] at (a) {$C^{(2)}$};

        \foreach \x in {0,2,4}
            \draw [fill] (\x) circle [radius=.2];
    \end{scope}
    
\end{tikzpicture}


==> fig/vankampen.tex <==
\begin{tikzpicture}[auto,scale=.4]

    \begin{scope}[shift={++(0,0)},every node/.style={scale=.7}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (t1) at (2,10);
        \coordinate (t2) at (5,10);
        \coordinate (t3) at (8,10);
        \coordinate (b1) at (2,0);
        \coordinate (b2) at (5,0);
        \coordinate (b3) at (8,0);
        \begin{scope}[ultra thick]
            \clip(5,5) circle [radius=4.8];
            \draw (t1) to node {$a$} (b1);
            \draw (t2) to node {$b$} (b2);
            \draw (t3) to node {$g$} (b3);
        \end{scope}
    \end{scope}

    \begin{scope}[shift={++(14,0)},every node/.style={scale=.7}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (t1) at (2,10);
        \coordinate (t2) at (5,10);
        \coordinate (t3) at (8,10);
        \coordinate (b1) at (3.5,0);
        \coordinate (b3) at (8,0);
        \coordinate (1) at (3.5,4.5);
        \begin{scope}[ultra thick]
            \clip(5,5) circle [radius=4.8];
            \draw (t1) to [out=-90, in=130] node[swap] {$a$} (1);
            \draw (t2) to [out=-90, in=45] node {$b$} (1);
            \draw (1) to node {$c$} (b1);
            \draw (t3) to node {$g$} (b3);
            \foreach \x in {1}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
    \end{scope}

    \begin{scope}[shift={++(0,-12)},every node/.style={scale=.7}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (t1) at (2,10);
        \coordinate (t2) at (5,10);
        \coordinate (t3) at (8,10);
        \coordinate (b1) at (2,0);
        \coordinate (b2) at (3.5,0);
        \coordinate (b3) at (6.5,0);
        \coordinate (b4) at (8,0);
        \coordinate (1) at (3.5,5);
        \begin{scope}[ultra thick]
            \clip(5,5) circle [radius=4.8];
            \draw (t1) to [out=-90, in=130] node[swap] {$a$} (1);
            \draw (t2) to [out=-90, in=45] node {$b$} (1);
            \draw (1) to node[swap] {$c$} (b1);
            \draw (b2) to [out=90,in=180] (5,3) to[out=0,in=90]  node[pos=0] {$d$} (b3);
            \draw (t3) to node {$g$} (b4);
            \foreach \x in {1}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
    \end{scope}

    \begin{scope}[shift={++(14,-12)},every node/.style={scale=.7}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (t1) at (2,10);
        \coordinate (t2) at (5,10);
        \coordinate (t3) at (8,10);
        \coordinate (b1) at (2,0);
        \coordinate (b2) at (4,0);
        \coordinate (b4) at (8,0);
        \coordinate (1) at (3.5,6);
        \coordinate (2) at (7,3);
        \begin{scope}[ultra thick]
            \clip(5,5) circle [radius=4.8];
            \draw (t1) to [out=-90, in=130] node[swap] {$a$} (1);
            \draw (t2) to [out=-90, in=45] node {$b$} (1);
            \draw (1) to node[swap] {$c$} (b1);
            \draw (b2) to [out=90,in=190] (5.5,5) to[out=-10,in=135] node[pos=.1] {$d$} (2);
            \draw (t3) to node {$g$} (2);
            \draw (2) to node {$f$} (b4);
            \foreach \x in {1,2}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
    \end{scope}

    \begin{scope}[shift={++(14,-12)},every node/.style={scale=.7}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (t1) at (2,10);
        \coordinate (t2) at (5,10);
        \coordinate (t3) at (8,10);
        \coordinate (b1) at (2,0);
        \coordinate (b2) at (4,0);
        \coordinate (b4) at (8,0);
        \coordinate (1) at (3.5,6);
        \coordinate (2) at (7,3);
        \begin{scope}[ultra thick]
            \clip(5,5) circle [radius=4.8];
            \draw (t1) to [out=-90, in=130] node[swap] {$a$} (1);
            \draw (t2) to [out=-90, in=45] node {$b$} (1);
            \draw (1) to node[swap] {$c$} (b1);
            \draw (b2) to [out=90,in=190] (5.5,5) to[out=-10,in=135] node[pos=.1] {$d$} (2);
            \draw (t3) to node {$g$} (2);
            \draw (2) to node {$f$} (b4);
            \foreach \x in {1,2}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
    \end{scope}

    \begin{scope}[shift={++(0,-24)},every node/.style={scale=.7}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (t1) at (2,10);
        \coordinate (t2) at (5,10);
        \coordinate (t3) at (8,10);
        \coordinate (b1) at (3,0);
        \coordinate (b2) at (8,0);
        \coordinate (1) at (3.5,6);
        \coordinate (2) at (7,3);
        \coordinate (3) at (4,3);
        \begin{scope}[ultra thick]
            \clip(5,5) circle [radius=4.8];
            \draw (t1) to [out=-90, in=130] node[swap] {$a$} (1);
            \draw (t2) to [out=-90, in=45] node {$b$} (1);
            \draw (1) to node[swap] {$c$} (3);
            \draw (3) to [out=70,in=180] (5.5,5) to [out=0,in=110] node [pos=0] {$d$} (2);
            \draw (t3) to node {$g$} (2);
            \draw (2) to node {$f$} (b2);
            \draw (3) to node {$f$} (b1);
            \foreach \x in {1,2,3}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
    \end{scope}

    \begin{scope}[shift={++(14,-24)},every node/.style={scale=.7}]
        \draw (5,5) circle [radius=4.8];
        \coordinate (t1) at (2,10);
        \coordinate (t2) at (5,10);
        \coordinate (t3) at (8,10);
        \coordinate (1) at (3.5,6);
        \coordinate (2) at (7,3);
        \coordinate (3) at (4,3);
        \begin{scope}[ultra thick]
            \clip(5,5) circle [radius=4.8];
            \draw (t1) to [out=-90, in=130] node[swap] {$a$} (1);
            \draw (t2) to [out=-90, in=45] node {$b$} (1);
            \draw (1) to node[swap] {$c$} (3);
            \draw (3) to [out=70,in=180] (5.5,5) to [out=0,in=110] node [pos=0] {$d$} (2);
            \draw (t3) to node {$g$} (2);
            \draw (2) to [out=-110,in=0] (5.5,1) to [out=180,in=-70] node [swap,pos=0] {$f$} (3);
            \foreach \x in {1,2,3}
                \draw [fill] (\x) circle [radius=.2];
        \end{scope}
    \end{scope}

\end{tikzpicture}


==> fig/vankampen2.tex <==
\begin{tikzpicture}[scale=.9, auto,every node/.style={scale=.8}]

    \draw [clip] (0,0) -- (0,7) -- (10,7) -- (10,0) -- (0,0);
    %\path [fill=fillgray] (0,0) rectangle (10,10);
    %\draw [help lines] (0,0) grid (10,10);

    \coordinate (t1) at (3,7);
    \coordinate (t2) at (6,7);
    \coordinate (t3) at (9,7);
    \coordinate (p1) at (1.5,6.5);
    \coordinate (1) at (4.5,5.5);
    \coordinate (p2) at (6.5,4.5);
    \coordinate (p3) at (1.5,3.5);
    \coordinate (2) at (8,1.5);
    \coordinate (3) at (5,2.5);
    \coordinate (p4) at (6.5,0.5);
    \begin{scope}[ultra thick]
        \draw (t1) to node[swap,pos=.3] {$c$} (1);
        \draw (t2) to node[pos=.3] {$b$} (1);
        \draw (1) to node[pos=.55,swap] {$f$} (3);
        \draw (3) to [out=70,in=180] (p2) to [out=0,in=110] node [pos=0] {$d$} (2);
        \draw (t3) to node[pos=.6] {$a$} (2);
        \draw (2) to [out=-110,in=0] (p4) to [out=180,in=-70] node [pos=0] {$g$} (3);
        \draw (p1) to [out=-30,in=30] (p3) to [out=150,in=-150] node[pos=.58] {$a$} (p1);
        \foreach \x in {1,2,3}
            \draw [fill] (\x) circle [radius=.1];
    \end{scope}
    \draw[dashed] (0,6) -- (10,6);
    \draw[dashed] (0,5) -- (10,5);
    \draw[dashed] (0,4) -- (10,4);
    \draw[dashed] (0,3) -- (10,3);
    \draw[dashed] (0,2) -- (10,2);
    \draw[dashed] (0,1) -- (10,1);
\end{tikzpicture}


==> fig/wagonwheel.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.6,emptynode/.style={inner sep=0},
    every node/.style={scale=.8},
    vertex/.style={circle,draw,thin,inner sep=2.5,scale=.55,fill=white},
    helabel/.style={fill=white,scale=.8}]
    \draw (-10:3) arc [start angle=-10,end angle=150,radius=3];
    \draw[dashed] (150:3) arc [start angle=150,end angle=350,radius=3];
    \node[vertex] (0) at (-10:3) {$3,3$};
    \node[vertex] (1) at (30:3) {$2,3$};
    \node[vertex] (2) at (70:3) {$1,3$};
    \node[vertex] (3) at (110:3) {$0,3$};
    \node[vertex] (4) at (150:3) {$-1,3$};
    \path (0) arc[start angle=-10,end angle=30,radius=3] node[swap,pos=.35] {$d_3$};
    \path (1) arc[start angle=30,end angle=70,radius=3] node[swap,pos=.5] {$d_2$};
    \path (2) arc[start angle=70,end angle=110,radius=3] node[swap,pos=.5] {$d_1$};
    \path (3) arc[start angle=110,end angle=150,radius=3] node[swap,pos=.5] {$d_{0}$};

    \draw (-10:6) arc [start angle=-10,end angle=150,radius=6];
    \draw[dashed] (150:6) arc [start angle=150,end angle=350,radius=6];
    \node[vertex] (5) at (30:6) {$2,2$}
        edge node[swap,pos=.3] {$c_{2}$} (1);
    \node[vertex] (6) at (50:6) {$2,1$};
    \node[vertex] (7) at (70:6) {$1,2$}
        edge node[swap] {$c_{1}$} (2);
    \node[vertex] (8) at (90:6) {$1,1$};
    \node[vertex] (9) at (110:6) {$0,2$}
        edge node[swap,pos=.3] {$c_{0}$} (3);
    \node[vertex] (10) at (130:6) {$0,1$};
    \node[vertex] (11) at (150:6) {$-1,2$}
        edge node[swap] {$c_{-1}$} (4);
    \node[vertex] (12) at (10:6) {$3,1$};
    \node[vertex] (13) at (-10:6) {$3,2$}
        edge node[swap] {$c_3$} (0);
    \path (5) arc[start angle=30, end angle=50,radius=6] node[pos=.4,swap] {$b_2$};
    \path (6) arc[start angle=50, end angle=70,radius=6] node[pos=.58,swap] {$a_2$};
    \path (7) arc[start angle=70, end angle=90,radius=6] node[pos=.58,swap] {$b_1$};
    \path (8) arc[start angle=90, end angle=110,radius=6] node[pos=.32,swap] {$a_1$};
    \path (9) arc[start angle=110, end angle=130,radius=6] node[pos=.35,swap] {$b_{0}$};
    \path (10) arc[start angle=130, end angle=150,radius=6] node[pos=.5,swap] {$a_{0}$};
    \path (13) arc[start angle=-10,end angle=10,radius=6] node[pos=.5,swap] {$b_{3}$};
    \path (12) arc[start angle=10,end angle=30,radius=6] node[pos=.5,swap] {$a_{3}$};

    \path[fill,pattern=north west lines] (12.20) to ++(40:2) to ($(12.0)+(-20:2)$) 
        to (12.0) to [bend right] (12.20);
    \draw[thin] (12.20) to ++(40:2);
    \draw[thin] (12.0) to node[helabel,pos=.35,yshift=4] {$s_{3}$} ++(-20:2);

    \path[fill,pattern=north west lines] (6.60) to ++(80:2) to ($(6.40)+(20:2)$) 
        to (6.40) to [bend right] (6.60);
    \draw[thin] (6.60) to ++(80:2);
    \draw[thin] (6.40) to node[helabel,pos=.55,yshift=2] {$s_{2}$} ++(20:2);

    \path[fill,pattern=north west lines] (8.100) to ++(120:2) to ($(8.80)+(60:2)$) 
        to (8.80) to [bend right] (8.100);
    \draw[thin] (8.100) to ++(120:2);
    \draw[thin] (8.80) to node[helabel,pos=.5,xshift=-5] {$s_{1}$} ++(60:2);

    \path[fill,pattern=north west lines] (10.140) to ++(160:2) to ($(10.120)+(100:2)$) 
        to (10.120) to [bend right] (10.140);
    \draw[thin] (10.140) to ++(160:2);
    \draw[thin] (10.120) to node[helabel,pos=.5,xshift=-5] {$s_{n_i}$} ++(100:2);
\end{tikzpicture}


==> fig/wagonwheelexample.tex <==
\begin{tikzpicture}[auto,ultra thick,scale=.4,emptynode/.style={inner sep=0},every node/.style={scale=.8}]

    \begin{scope}
        \foreach \x in {1,...,4}
            \node[emptynode] (\x) at (90*\x-45:1.8) {};
        \foreach \x in {5,...,12}
            \node[emptynode] (\x) at (45*\x-225:3.4) {};
        \draw circle [radius=1.8];
        \draw circle [radius=3.4];
        \draw (1) -- (6);
        \draw (2) -- (8);
        \draw (3) -- (10);
        \draw (4) -- (12);

        \foreach \x in {5,9} {
            \draw[fill,pattern=north west lines,thin] (\x.45*\x-215) 
                to [out=45*\x-190,in=45*\x-135] ++(45*\x-225:2)
                to [out=45*\x-315,in=45*\x-260] (\x.45*\x-235)
                to [bend right] (\x.45*\x-215);
        }

        \foreach \x in {1,...,12}
            \draw[fill] (\x) circle [radius=.2];

        \node[right,fill=white,inner sep=2,xshift=12] at (5) {$z$};
        \node[left,fill=white,inner sep=2,xshift=-14] at (9) {$y$};
    \end{scope}

    \node[emptynode] (xt) at (7) {};
    \node[emptynode] (xb) at (11) {};

    \begin{scope}[shift={++(12,0)}]
        \foreach \x in {1,...,4}
            \node[emptynode] (\x) at (90*\x-45:1.8) {};
        \foreach \x in {5,...,12}
            \node[emptynode] (\x) at (45*\x-225:3.4) {};
        \draw circle [radius=1.8];
        \draw circle [radius=3.4];
        \draw (1) -- (6);
        \draw (2) -- (8);
        \draw (3) -- (10);
        \draw (4) -- (12);

        \foreach \x in {5} {
            \draw[fill,pattern=north west lines,thin] (\x.45*\x-215) 
                to [out=45*\x-190,in=45*\x-135] ++(45*\x-225:2)
                to [out=45*\x-315,in=45*\x-260] (\x.45*\x-235)
                to [bend right] (\x.45*\x-215);
        }

        \draw (7) to [out=90,in=135] ($(5)+(1.4,4)$) 
                  to [out=-40, in=90] ($(5)+(3.2,0)$) node[right] {$u$} 
                  to [out=-90, in=40] ($(5)+(1.4,-4)$) 
                  to [out=-135,in=-90] (11);

        \foreach \x in {1,...,12}
            \draw[fill] (\x) circle [radius=.2];

        \node[right,fill=white,inner sep=2,xshift=12] at (5) {$v$};
    \end{scope}

    \node[emptynode] (xr) at (9) {};
    \draw[fill,pattern=north west lines,thin] (xt.90) 
        to [out=90,in=90] (xr.135)
        to [out=-90,in=-90] (xb.-90)
        to [out=-45,in=-90] ($(xr)+(-2.3,0)$)
        to [out=90,in=45] (xt.90);
    \node[left,xshift=-10,fill=white,inner sep=2] at (xr) {$x$};
\end{tikzpicture}


